Non-Local effective SU(2) Polyakov-loop models from inverse Monte-Carlo methods

The strong-coupling expansion of the lattice gauge action leads to Polyakov-loop models that effectively describe gluodynamics at low temperatures, and together with the hopping expansion of the fermion determinant provides insight into the QCD phase diagram at finite density and low temperatures, although for rather heavy quarks. At higher temperatures the strong-coupling expansion breaks down and it is expected that the interactions between Polyakov loops become non-local. Here, we therefore test how well pure SU(2) gluodynamics can be mapped onto different non-local Polyakov models with inverse Monte-Carlo methods. We take into account Polyakov loops in higher representations and gradually add interaction terms at larger distances. We are particularly interested in extrapolating the range of non-local terms in sufficiently large volumes and higher representations. We study the characteristic fall-off in strength of the non-local couplings with the interaction distance, and its dependence on the gauge coupling in order to compare our results to existing proposals for non-local effective actions.

==> lambdacorrelator.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0.19$}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}$0.195$}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}$0.205$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.21$}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}$0.215$}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}$0.22$}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}$0.225$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$0.23$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1081,409){\makebox(0,0){\strut{}$2.1$}}%
      \csname LTb\endcsname%
      \put(1652,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(2223,409){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(2795,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(3366,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3937,409){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$2.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(3720,3213){\makebox(0,0)[r]{\strut{}$N_s=16$}}%
      \csname LTb\endcsname%
      \put(3720,3027){\makebox(0,0)[r]{\strut{}$N_s=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lambdacorrelatorpic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> largerange_lin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(408,874){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(408,1152){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(408,1431){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(408,1709){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(408,2266){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(408,2545){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(408,2823){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(408,3101){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1205,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(1901,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(2596,409){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(3291,409){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%
      \put(3987,409){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(1734,3213){\makebox(0,0)[r]{\strut{}YM}}%
      \csname LTb\endcsname%
      \put(1734,3027){\makebox(0,0)[r]{\strut{}Rep.: 1}}%
      \csname LTb\endcsname%
      \put(1734,2841){\makebox(0,0)[r]{\strut{}Rep.: 1,2}}%
      \csname LTb\endcsname%
      \put(1734,2655){\makebox(0,0)[r]{\strut{}Rep.: 1,2,3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{largerange_linpic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> largerange_log.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(408,874){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(408,1152){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(408,1431){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(408,1709){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(408,2266){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(408,2545){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(408,2823){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(408,3101){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1205,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(1901,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(2596,409){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(3291,409){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%
      \put(3987,409){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(1734,3213){\makebox(0,0)[r]{\strut{}YM}}%
      \csname LTb\endcsname%
      \put(1734,3027){\makebox(0,0)[r]{\strut{}Rep.: 1}}%
      \csname LTb\endcsname%
      \put(1734,2841){\makebox(0,0)[r]{\strut{}Rep.: 1,2}}%
      \csname LTb\endcsname%
      \put(1734,2655){\makebox(0,0)[r]{\strut{}Rep.: 1,2,3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{largerange_logpic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phasendiagramm_lin_16_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1081,409){\makebox(0,0){\strut{}$2.1$}}%
      \csname LTb\endcsname%
      \put(1652,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(2223,409){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(2795,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(3366,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3937,409){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$2.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(1020,3213){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1020,3027){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(1020,2841){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(1020,2655){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(1020,2469){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(1020,2283){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(1020,2097){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(1020,1911){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(1020,1725){\makebox(0,0)[r]{\strut{}9}}%
      \csname LTb\endcsname%
      \put(1020,1539){\makebox(0,0)[r]{\strut{}  YM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phasendiagramm_lin_16_1pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phasendiagramm_lin_16_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1081,409){\makebox(0,0){\strut{}$2.1$}}%
      \csname LTb\endcsname%
      \put(1652,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(2223,409){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(2795,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(3366,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3937,409){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$2.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(1020,3213){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1020,3027){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(1020,2841){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(1020,2655){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(1020,2469){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(1020,2283){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(1020,2097){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(1020,1911){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(1020,1725){\makebox(0,0)[r]{\strut{}9}}%
      \csname LTb\endcsname%
      \put(1020,1539){\makebox(0,0)[r]{\strut{}  YM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phasendiagramm_lin_16_2pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phasendiagramm_log_16_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(1081,409){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%
      \put(1652,409){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(2223,409){\makebox(0,0){\strut{}$2.35$}}%
      \csname LTb\endcsname%
      \put(2795,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(3366,409){\makebox(0,0){\strut{}$2.45$}}%
      \csname LTb\endcsname%
      \put(3937,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$2.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(1122,3213){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,3027){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(1122,2841){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(1122,2655){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(1122,2469){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(1122,2283){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(1122,2097){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(1122,1911){\makebox(0,0)[r]{\strut{}   YM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phasendiagramm_log_16_1pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phasendiagramm_log_32_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(1081,409){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%
      \put(1652,409){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(2223,409){\makebox(0,0){\strut{}$2.35$}}%
      \csname LTb\endcsname%
      \put(2795,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(3366,409){\makebox(0,0){\strut{}$2.45$}}%
      \csname LTb\endcsname%
      \put(3937,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$2.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(1020,3213){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1020,3027){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(1020,2841){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(1020,2655){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(1020,2469){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(1020,2283){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(1020,2097){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(1020,1911){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(1020,1725){\makebox(0,0)[r]{\strut{}9}}%
      \csname LTb\endcsname%
      \put(1020,1539){\makebox(0,0)[r]{\strut{}  YM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phasendiagramm_log_32_1pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phasendiagramm_log_32_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(1081,409){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%
      \put(1652,409){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(2223,409){\makebox(0,0){\strut{}$2.35$}}%
      \csname LTb\endcsname%
      \put(2795,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(3366,409){\makebox(0,0){\strut{}$2.45$}}%
      \csname LTb\endcsname%
      \put(3937,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$2.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(1020,3213){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1020,3027){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(1020,2841){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(1020,2655){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(1020,2469){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(1020,2283){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(1020,2097){\makebox(0,0)[r]{\strut{}7}}%
      \csname LTb\endcsname%
      \put(1020,1911){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(1020,1725){\makebox(0,0)[r]{\strut{}9}}%
      \csname LTb\endcsname%
      \put(1020,1539){\makebox(0,0)[r]{\strut{}  YM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phasendiagramm_log_32_2pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> polyakov_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(408,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(408,943){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(408,1291){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(408,1639){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(408,1988){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(408,2336){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(408,2684){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(408,3032){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(408,3380){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(510,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1081,409){\makebox(0,0){\strut{}$2.1$}}%
      \csname LTb\endcsname%
      \put(1652,409){\makebox(0,0){\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(2223,409){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(2795,409){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(3366,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3937,409){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(4508,409){\makebox(0,0){\strut{}$2.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(2142,3213){\makebox(0,0)[r]{\strut{}YM}}%
      \csname LTb\endcsname%
      \put(2142,3027){\makebox(0,0)[r]{\strut{}lin., $p_{max}=1$}}%
      \csname LTb\endcsname%
      \put(2142,2841){\makebox(0,0)[r]{\strut{}lin., $p_{max}=3$}}%
      \csname LTb\endcsname%
      \put(2142,2655){\makebox(0,0)[r]{\strut{} ext. lin. model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{polyakov_comparepic}}%
    \gplfronttext
  \end{picture}%
\endgroup

